Phase limitations of Zames-Falb multipliers

Phase limitations of both continuous-time and discrete-time Zames-Falb multipliers and their relation with the Kalman conjecture are analysed. A phase limitation for continuous-time multipliers given by Megretski is generalised and its applicability is clarified; its relation to the Kalman conjecture is illustrated with a classical example from the literature. It is demonstrated that there exist fourth-order plants where the existence of a suitable Zames-Falb multiplier can be discarded and for which simulations show unstable behavior. A novel phase-limitation for discrete-time Zames-Falb multipliers is developed. Its application is demonstrated with a second-order counterexample to the Kalman conjecture. Finally, the discrete-time limitation is used to show that there can be no direct counterpart of the off-axis circle criterion in the discrete-time domain.

==> lure.tex <==
%%Created by jPicEdt 1.6-pre1: mixed JPIC-XML/LaTeX format
%%Tue Jul 30 09:22:02 BST 2013
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1.25" x-max="55" y-min="0" y-max="30" auto-bounding="true">
%<multicurve right-arrow="head"
%	 points="(-1.25,25);(-1.25,25);(6.25,25);(6.25,25)"
%	 />
%<multicurve points="(20,5);(20,5);(8.75,5);(8.75,5)"
%	 />
%<multicurve right-arrow="head"
%	 points="(8.75,5);(8.75,5);(8.75,22.5);(8.75,22.5)"
%	 />
%<multicurve right-arrow="head"
%	 points="(11.25,25);(11.25,25);(20,25);(20,25)"
%	 />
%<multicurve points="(30,25);(30,25);(42.5,25);(42.5,25)"
%	 />
%<multicurve right-arrow="head"
%	 points="(42.5,25);(42.5,25);(42.5,7.5);(42.5,7.5)"
%	 />
%<multicurve right-arrow="head"
%	 points="(40,5);(40,5);(30,5);(30,5)"
%	 />
%<ellipse p3="(45,2.5)"
%	 p2="(45,7.5)"
%	 p1="(40,7.5)"
%	 closure="open"
%	 angle-end="0"
%	 angle-start="0"
%	 />
%<multicurve right-arrow="head"
%	 points="(55,5);(55,5);(45,5);(45,5)"
%	 />
%<text anchor-point="(50,7.5)"
%	 >
%$\{f(i)\}$
%</text>
%<text anchor-point="(35,7.5)"
%	 >
%$\{v(i)\}$
%</text>
%<text anchor-point="(15,28.75)"
%	 >
%$\{w(i)\}$
%</text>
%<parallelogram p3="(30,20)"
%	 p2="(30,30)"
%	 p1="(20,30)"
%	 />
%<parallelogram p3="(30,0)"
%	 p2="(30,10)"
%	 p1="(20,10)"
%	 />
%<text anchor-point="(25,5)"
%	 >
%$\phi_k$
%</text>
%<text anchor-point="(25,25)"
%	 >
%$G$
%</text>
%<ellipse p3="(11.25,22.5)"
%	 p2="(11.25,27.5)"
%	 p1="(6.25,27.5)"
%	 closure="open"
%	 angle-end="0"
%	 angle-start="0"
%	 />
%<text anchor-point="(11.25,20)"
%	 >
%$-$
%</text>
%<text anchor-point="(1.25,28.75)"
%	 >
%$\{u(i)\}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(55,30)(0,0)
\linethickness{0.3mm}
\put(-1.25,25){\line(1,0){7.5}}
\put(6.25,25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(8.75,5){\line(1,0){11.25}}
\linethickness{0.3mm}
\put(8.75,5){\line(0,1){17.5}}
\put(8.75,22.5){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(11.25,25){\line(1,0){8.75}}
\put(20,25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(30,25){\line(1,0){12.5}}
\linethickness{0.3mm}
\put(42.5,7.5){\line(0,1){17.5}}
\put(42.5,7.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(30,5){\line(1,0){10}}
\put(30,5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(42.5,5){\circle{5}}

\linethickness{0.3mm}
\put(45,5){\line(1,0){10}}
\put(45,5){\vector(-1,0){0.12}}
\put(50,7.5){\makebox(0,0)[cc]{$f$}}

\put(35,7.5){\makebox(0,0)[cc]{$v$}}

\put(15,28.75){\makebox(0,0)[cc]{$w$}}

\linethickness{0.3mm}
\put(20,30){\line(1,0){10}}
\put(20,20){\line(0,1){10}}
\put(30,20){\line(0,1){10}}
\put(20,20){\line(1,0){10}}
\linethickness{0.3mm}
\put(20,10){\line(1,0){10}}
\put(20,0){\line(0,1){10}}
\put(30,0){\line(0,1){10}}
\put(20,0){\line(1,0){10}}
\put(25,5){\makebox(0,0)[cc]{$\phi$}}

\put(25,25){\makebox(0,0)[cc]{$G$}}

\linethickness{0.3mm}
\put(8.75,25){\circle{5}}

\put(11.25,20){\makebox(0,0)[cc]{$-$}}

\put(1.25,28.75){\makebox(0,0)[cc]{$g$}}

\end{picture}

